A Systematic Study of Single-Anchor Logical Gadgets

We present a systematic study of logical gadgets for 3-coloring under a single anchor constraint, where only one color representing logical falsehood is fixed to a vertex. We introduce a framework of what we call ladgets (logical gadgets), graph gadgets that implement Boolean functions. Then, we define a set of core gadgets, called primitives, which help identify and analyze the logical behavior of ladgets. Next, we examine the structure of several standard ladgets and present several structural constraints for ladgets. Through an exhaustive search of all non-isomorphic connected graphs up to 10 vertices, we verify all minimal constructions for standard ladgets. Notably, we identify exactly two non-isomorphic minimal XNOR ladgets in approximately 29 billion gadget configurations, highlighting the rarity of gadgets capable of expressing logical behavior. We also present an embedding technique that embeds ladgets with less than 3 inputs from 3-coloring into k-coloring. Our work shows how the single anchor constraint creates a fundamentally different framework from the two anchor gadgets used in SAT reductions.

==> gadgets/and-decom.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[i, label=left:$i_1$] (1) at (0,1) {};
		\node[i, label=left:$i_2$] (2) at (0,-1) {};
		\node[v, label=left:$l$, fill=blue!40] (3) at (1,0) {};
		\node[v, label=above:$m$, fill=blue!40] (4) at (2,2) {};
		\node[v, label=below:$k$, fill=blue!40] (5) at (2,-2) {};
		\node[a, label=left:$a_0$] (6) at (3,-3) {};
		\node[v] (7) at (4,-2) {};
		\node[o, fill=blue!40] (8) at (5, 1) {};
		
		\draw[e] (1) -- (3);
		\draw[e] (1) -- (4);
		\draw[e] (2) -- (3);
		\draw[e] (2) -- (5);
		\draw[e] (4) -- (5);
		\draw[e] (4) -- (8);
		\draw[e] (5) -- (6);
		\draw[e] (7) -- (8);
		\draw[e] (7) -- (6);
		\draw[e] (7) -- (3);
		\draw[e] (8) -- (3);
		
		\draw[blue, thick] (2.7, -3.3) -- (3.3, -3.3) -- (4.3, -2.3) -- (5.3, 0.7) -- (5.3, 1.3) -- (4.7, 1.3) -- (0.7, 0.3) -- (0.7, -0.3) -- (3.3, -2) -- (2.7, -2.7) -- cycle;
		\draw[blue] (5.3, 1) node[right] {$\text{NOT}\ l$};
	\end{tikzpicture}
	
	\caption{$\ladt{AND}$ labeling and decomposition}
	\label{fig:and-decom}
\end{figure}

==> gadgets/and.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[i, label=left:$i_1$] (1) at (0,1) {};
		\node[i, label=left:$i_2$] (2) at (0,-1) {};
		\node[v] (3) at (1,0) {};
		\node[v] (4) at (2,2) {};
		\node[v] (5) at (2,-2) {};
		\node[a, label=below:$a_0$] (6) at (3,-3) {};
		\node[v] (7) at (4,-2) {};
		\node[o, label=right:$\theta$] (8) at (5, 1) {};
		
		\draw[e] (1) -- (3);
		\draw[e] (1) -- (4);
		\draw[e] (2) -- (3);
		\draw[e] (2) -- (5);
		\draw[e] (4) -- (5);
		\draw[e] (4) -- (8);
		\draw[e] (5) -- (6);
		\draw[e] (7) -- (8);
		\draw[e] (7) -- (6);
		\draw[e] (7) -- (3);
		\draw[e] (8) -- (3);
	\end{tikzpicture}
	
	\caption{$\ladt{AND}$ ladget structure}
	\label{fig:and}
\end{figure}

==> gadgets/mov.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[i, label=left:$i$] (1) at (0,0) {};
		\node[v] (2) at (2,1) {};
		\node[v] (3) at (2,-1) {};
		\node[o, label=right:$\theta$] (4) at (4,0) {};
	
		\draw[e] (1) -- (2);
		\draw[e] (1) -- (3);
		\draw[e] (2) -- (4);
		\draw[e] (3) -- (4);
		\draw[e] (2) -- (3);
	\end{tikzpicture}

	\caption{MOV gadget structure}
	\label{fig:mov}
\end{figure}

==> gadgets/nand-decom.tex <==
\begin{figure}[H]
	\centering
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
		\begin{tikzpicture}
			\node[a, label=left:$a_0$] (1) at (0,0) {};
			\node[v] (2) at (1,0) {};
			\node[i, label=above:$i_1$] (3) at (2,1) {};
			\node[v, fill=blue!40] (4) at (2,-1) {};
			\node[o, label=45:$\theta$] (5) at (3,1) {};
			\node[v] (6) at (3,-1) {};
			\node[i, label=right:$i_2$] (7) at (4,0) {};
			
			\draw[e] (1) -- (2);
			\draw[e] (2) -- (3);
			\draw[e] (2) -- (4);
			\draw[e] (3) -- (4);
			\draw[e] (3) -- (5);
			\draw[e] (4) -- (6);
			\draw[e] (5) -- (6);
			\draw[e] (7) -- (5);
			\draw[e] (7) -- (6);
			
			\draw[blue, thick] (-0.3, -0.3) -- (-0.3, 0.3) -- (0.7, 0.3) -- (1.7, 1.3) -- (2.3, 1.3) -- (2.3, -1.3) -- (1.7, -1.3) -- (0.7, -0.3) -- cycle;
			\draw[blue] (1.7, -1.3) node[left] {$\knot{0}\ i_1$};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
		\begin{tikzpicture}
			\node[a, label=left:$a_0$] (1) at (0,0) {};
			\node[v] (2) at (1,0) {};
			\node[i, label=above:$i_1$] (3) at (2,1) {};
			\node[v] (4) at (2,-1) {};
			\node[o, label=45:$\theta$, fill=blue!40] (5) at (3,1) {};
			\node[v] (6) at (3,-1) {};
			\node[i, label=right:$i_2$] (7) at (4,0) {};
			
			\draw[e] (1) -- (2);
			\draw[e] (2) -- (3);
			\draw[e] (2) -- (4);
			\draw[e] (3) -- (4);
			\draw[e] (3) -- (5);
			\draw[e] (4) -- (6);
			\draw[e] (5) -- (6);
			\draw[e] (7) -- (5);
			\draw[e] (7) -- (6);
			
			\draw[blue, thick] (1.7, -0.7) -- (1.7, -1.3) -- (3.3, -1.3) -- (4.3, -0.3) -- (4.3, 0.3) -- (3.3, 1.3) -- (2.7, 1.3) -- (2.7, -0.7) -- cycle;
			\draw[blue] (1.7, -1.3) node[left] {$\knot{(\knot{0}\ i_1)}\ i_2$};
		\end{tikzpicture}
	\end{subfigure}
	
	\caption{$\ladt{NAND}$ decomposition}
	\label{fig:nand-decom}
\end{figure}

==> gadgets/nand.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[a, label=left:$a_0$] (1) at (0,0) {};
		\node[v] (2) at (1,0) {};
		\node[i, label=above:$i_1$] (3) at (2,1) {};
		\node[v] (4) at (2,-1) {};
		\node[o, label=45:$\theta$] (5) at (3,1) {};
		\node[v] (6) at (3,-1) {};
		\node[i, label=right:$i_2$] (7) at (4,0) {};
		
		\draw[e] (1) -- (2);
		\draw[e] (2) -- (3);
		\draw[e] (2) -- (4);
		\draw[e] (3) -- (4);
		\draw[e] (3) -- (5);
		\draw[e] (4) -- (6);
		\draw[e] (5) -- (6);
		\draw[e] (7) -- (5);
		\draw[e] (7) -- (6);
	\end{tikzpicture}
	
	\caption{$\ladt{NAND}$ ladget structure}
	\label{fig:nand}
\end{figure}

==> gadgets/not-5col.tex <==
\begin{figure}[H]
	\centering
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
		\begin{tikzpicture}
			\node[a, label=left:$a_0$] (1) at (-0.5,0.4) {};
			\node[v] (2) at (2,0.8) {};
			\node[i, label=right:$i$] (3) at (2.6,-1) {};
			\node[o, label=right:$\theta$] (4) at (3,0) {};
			
			% embedding package
			\node[v] (5) at (1,0) {};
			\node[v] (6) at (1.4,-1) {};
			
			\draw[e] (1) -- (2);
			\draw[e] (2) -- (3);
			\draw[e] (2) -- (4);
			\draw[e] (3) -- (4);
			
			\draw[e] (5) -- (6);
			
			\foreach \x in {1, 2, 3, 4}{
				\draw[e, dotted] (\x) -- (5);
				\draw[e, dotted] (\x) -- (6);
			}
			
			\draw[blue, thick] (0.6, 0.3) -- (1.3, 0.3) -- (1.8,-1.3) -- (1.1, -1.3) -- cycle;
			\draw[blue] (1, -1.1) node[left] {$\fe$};
			
			% \draw[blue, thick] (-0.8, 0.1) -- (-0.8, 0.7) -- (2, 1.1) -- (3.3, 0.3) -- (3.3, -0.3) -- (2.9, -1.3) -- (2.3, -1.3) -- (1.7, 0.5) -- cycle;
			% \draw[blue] (2.6, 0.8) node[right] {$\ladt{NOT}$};
		\end{tikzpicture}
		\caption{Embedding package $\fe$ and $\ladt{NOT}$}
	\end{subfigure}
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
		\begin{tikzpicture}
			\node[a, label=left:$a_0$] (1) at (-0.5,0.4) {};
			\node[v] (2) at (2,0.8) {};
			\node[i, label=right:$i$] (3) at (2.6,-1) {};
			\node[o, label=right:$\theta$] (4) at (3,0) {};
			
			% embedding package
			\node[v] (5) at (1,0) {};
			\node[v] (6) at (1.4,-1) {};
			
			\draw[e] (1) -- (2);
			\draw[e] (2) -- (3);
			\draw[e] (2) -- (4);
			\draw[e] (3) -- (4);
			
			\draw[e] (5) -- (6);
			
			\foreach \x in {1, 2, 3, 4}{
				\draw[e] (\x) -- (5);
				\draw[e] (\x) -- (6);
			}
		\end{tikzpicture}
		\caption{After embedding}
	\end{subfigure}
	
	\caption{Embedding of $\ladt{NOT}$ into 5-coloring}
	\label{fig:not-4col}
\end{figure}

==> gadgets/or-decom.tex <==
\begin{figure}[H]
	\centering
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
		\begin{tikzpicture}
			\node[a, label=left:$a_0$] (1) at (0,0) {};
			\node[v] (2) at (1,0) {};
			\node[v, label=above:$m$, fill=blue!40] (3) at (2,1) {};
			\node[i, label=below:$i_1$] (4) at (2,-1) {};
			\node[v, label=above:$k$, fill=blue!40] (5) at (4,1) {};
			\node[v] (6) at (4,-1) {};
			\node[i, label=right:$i_2$] (7) at (5,0) {};
			\node[o, label=right:$\theta$] (8) at (3, 2) {};
			
			\draw[e] (1) -- (2);
			\draw[e] (2) -- (3);
			\draw[e] (2) -- (4);
			\draw[e] (3) -- (4);
			\draw[e] (3) -- (5);
			\draw[e] (4) -- (6);
			\draw[e] (5) -- (6);
			\draw[e] (7) -- (5);
			\draw[e] (7) -- (6);
			\draw[e] (8) -- (3);
			\draw[e] (8) -- (5);
			
			\draw[blue, thick] (-0.3, -0.3) -- (-0.3, 0.3) -- (0.7, 0.3) -- (1.7, 1.3) -- (2.3, 1.3) -- (2.3, -1.3) -- (1.7, -1.3) -- (0.7, -0.3) -- cycle;
			\draw[blue] (1.7, 1.3) node[left] {$\text{NOT}\ i_1$};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
		\begin{tikzpicture}
			\node[a, label=left:$a_0$] (1) at (0,0) {};
			\node[v] (2) at (1,0) {};
			\node[v, fill=blue!40, label=above:$m$] (3) at (2,1) {};
			\node[i, label=below:$i_1$] (4) at (2,-1) {};
			\node[v, label=above:$k$, fill=blue!40] (5) at (4,1) {};
			\node[v] (6) at (4,-1) {};
			\node[i, label=right:$i_2$] (7) at (5,0) {};
			\node[o, label=right:$\theta$] (8) at (3, 2) {};
			
			\draw[e] (1) -- (2);
			\draw[e] (2) -- (3);
			\draw[e] (2) -- (4);
			\draw[e] (3) -- (4);
			\draw[e] (3) -- (5);
			\draw[e] (4) -- (6);
			\draw[e] (5) -- (6);
			\draw[e] (7) -- (5);
			\draw[e] (7) -- (6);
			\draw[e] (8) -- (3);
			\draw[e] (8) -- (5);
			
			\draw[blue, thick] (-0.3, -0.3) -- (-0.3, 0.3) -- (0.7, 0.3) -- (1.7, 1.3) -- (4.3, 1.3) -- (5.3, 0.3) -- (5.3, -0.3) -- (4.3, -1.3) -- (1.7, -1.3) -- (0.7, -0.3) -- cycle;
			\draw[blue] (4.3, 1.3) node[right] {$(\text{NOT}\ i_1)\ \text{NAND}\ i_2$};
		\end{tikzpicture}
	\end{subfigure}
	
	\caption{$\ladt{OR}$ decomposition}
	\label{fig:or-decom}
\end{figure}

==> gadgets/or.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[a, label=left:$a_0$] (1) at (0,0) {};
		\node[v] (2) at (1,0) {};
		\node[v] (3) at (2,1) {};
		\node[i, label=left:$i_1$] (4) at (2,-1) {};
		\node[v] (5) at (4,1) {};
		\node[v] (6) at (4,-1) {};
		\node[i, label=right:$i_2$] (7) at (5,0) {};
		\node[o, label=right:$\theta$] (8) at (3, 2) {};
		
		\draw[e] (1) -- (2);
		\draw[e] (2) -- (3);
		\draw[e] (2) -- (4);
		\draw[e] (3) -- (4);
		\draw[e] (3) -- (5);
		\draw[e] (4) -- (6);
		\draw[e] (5) -- (6);
		\draw[e] (7) -- (5);
		\draw[e] (7) -- (6);
		\draw[e] (8) -- (3);
		\draw[e] (8) -- (5);
	\end{tikzpicture}
	
	\caption{$\ladt{OR}$ ladget structure}
	\label{fig:or}
\end{figure}

==> gadgets/rot-s-decom.tex <==
\begin{figure}[H]
	\centering
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
		\begin{tikzpicture}
			\node[v, fill=blue!50] (1) at (0, 0) {};
			\node[v] (2) at (0, 2) {};
			\node[i, label=left:$i$] (3) at (-2, 0) {};
			\node[v] (4) at (-2, 2) {};
			\node[o, label=right:$\theta$] (5) at (1, 1) {};
			\node[v] (6) at (-1, 1) {};
			\node[a, label=above:$a_0$] (7) at (-1, 3) {};
			
			\draw[e] (1) -- (2);
			\draw[e] (1) -- (3);
			\draw[e] (1) -- (5);
			\draw[e] (1) -- (6);
			\draw[e] (2) -- (4);
			\draw[e] (2) -- (5);
			\draw[e] (2) -- (7);
			\draw[e] (3) -- (4);
			\draw[e] (3) -- (6);
			\draw[e] (7) -- (6);
			\draw[e] (7) -- (4);
			
			\draw[blue, thick] (0.3,-0.3) -- (0.3,0.3) -- (-0.7,1.3) -- (-0.7,3.3) -- (-1.3,3.3) -- (-1.3,1.3) -- (-2.3,0.3) -- (-2.3,-0.3) -- cycle;
			\draw[blue] (0.3, 0) node[right] {$\knot{0}\ i$};
		\end{tikzpicture}
	\end{subfigure}
	\hfill
	\begin{subfigure}[t]{0.48\textwidth}
		\centering
		\begin{tikzpicture}
			\node[v] (1) at (0, 0) {};
			\node[v, fill=blue!50] (2) at (0, 2) {};
			\node[i, label=left:$i$] (3) at (-2, 0) {};
			\node[v] (4) at (-2, 2) {};
			\node[o, label=right:$\theta$] (5) at (1, 1) {};
			\node[v] (6) at (-1, 1) {};
			\node[a, label=above:$a_0$] (7) at (-1, 3) {};
			
			\draw[e] (1) -- (2);
			\draw[e] (1) -- (3);
			\draw[e] (1) -- (5);
			\draw[e] (1) -- (6);
			\draw[e] (2) -- (4);
			\draw[e] (2) -- (5);
			\draw[e] (2) -- (7);
			\draw[e] (3) -- (4);
			\draw[e] (3) -- (6);
			\draw[e] (7) -- (6);
			\draw[e] (7) -- (4);
			
			\draw[blue, thick] (-1.7,-0.3) -- (-2.3,-0.3) -- (-2.3,2.3) -- (-1.3,3.3) -- (-0.7,3.3) -- (0.3,2.3) -- (0.3,1.7) -- (-1.7,1.7) -- cycle;
			\draw[blue] (0.3, 2) node[right] {$\knot{i}\ 0$};
		\end{tikzpicture}
	\end{subfigure}

\label{fig:rot-s-not}
\caption{Decomposition of \rots to two \knot{k}s}
\end{figure}

==> gadgets/rot-s.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[v] (1) at (0, 0) {};
		\node[v] (2) at (0, 2) {};
		\node[i, label=left:$i$] (3) at (-2, 0) {};
		\node[v] (4) at (-2, 2) {};
		\node[o, label=right:$\theta$] (5) at (1, 1) {};
		\node[v] (6) at (-1, 1) {};
		\node[a, label=left:$a_0$] (7) at (-1, 3) {};
		
		\draw[e] (1) -- (2);
		\draw[e] (1) -- (3);
		\draw[e] (1) -- (5);
		\draw[e] (1) -- (6);
		\draw[e] (2) -- (4);
		\draw[e] (2) -- (5);
		\draw[e] (2) -- (7);
		\draw[e] (3) -- (4);
		\draw[e] (3) -- (6);
		\draw[e] (7) -- (6);
		\draw[e] (7) -- (4);
	\end{tikzpicture}

	\caption{\rots gadget structure}
	\label{fig:rot-s}
\end{figure}

==> gadgets/xor-decom.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[a, label=right:$a_0$] (1) at (2,2) {};
		\node[v, label=right:$\text{ROT }m$] (2) at (2,0) {};
		\node[v, label=above:$m$, fill=blue!40] (3) at (0,2) {};
		\node[o, label=right:$\theta$] (4) at (2,-2) {};
		\node[v] (5) at (1,-1) {};
		\node[v] (6) at (-1,1) {};
		\node[i, label=left:$i_1$] (7) at (-2,2) {};
		\node[v, label=below:$k$, fill=blue!40] (8) at (0, -2) {};
		\node[v, label=left:$l$, fill=blue!40] (9) at (-2, 0) {};
		\node[i, label=left:$i_2$] (10) at (-2, -2) {};
		
		\draw[e] (1) -- (2);
		\draw[e] (1) -- (3);
		\draw[e] (2) -- (3);
		\draw[e] (2) -- (4);
		\draw[e] (2) -- (5);
		\draw[e] (3) -- (6);
		\draw[e] (3) -- (7);
		\draw[e] (4) -- (5);
		\draw[e] (6) -- (7);
		\draw[e] (4) -- (8);
		\draw[e] (7) -- (9);
		\draw[e] (5) -- (9);
		\draw[e] (6) -- (8);
		\draw[e] (8) -- (10);
		\draw[e] (9) -- (10);
		
		\draw[blue, thick] (-2.3, 0.3) -- (-1.7, 0.3) -- (0.7, -0.7) -- (1.7, 0.3) -- (2.3, 0.3) -- (2.3, -2.3) -- (1.7, -2.3) -- (0.7, -1.3) -- (-1.7, -0.3) -- (-2.3, -0.3) -- cycle;
		
		\draw[blue, thick] (0.3, -2.3) -- (0.3, -1.7) -- (-0.7, 0.7) -- (0.3, 1.7) -- (0.3, 2.3) -- (-2.3, 2.3) -- (-2.3, 1.7) -- (-1.3, 0.7) -- (-0.3, -1.7) -- (-0.3, -2.3) -- cycle;
	\end{tikzpicture}
	
	\caption{$\ladt{XOR}$ labeling and decomposition}
	\label{fig:xor-decom}
\end{figure}

==> gadgets/xor-to-xnor.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[a, label=right:$a_0$] (1) at (2,2) {};
		\node[v] (2) at (2,0) {};
		\node[v] (3) at (0,2) {};
		\node[v] (4) at (2,-2) {};
		\node[o, label=right:$\theta$] (5) at (1,-1) {};
		\node[v] (6) at (-1,1) {};
		\node[i, label=left:$i_1$] (7) at (-2,2) {};
		\node[v, label=below:$k$] (8) at (0, -2) {};
		\node[v, label=left:$l$] (9) at (-2, 0) {};
		\node[i, label=left:$i_2$] (10) at (-2, -2) {};
		
		\draw[e] (1) -- (2);
		\draw[e] (1) -- (3);
		\draw[e] (2) -- (3);
		\draw[e] (2) -- (4);
		\draw[e] (2) -- (5);
		\draw[e] (3) -- (6);
		\draw[e] (3) -- (7);
		\draw[e] (4) -- (5);
		\draw[e] (6) -- (7);
		\draw[e] (4) -- (8);
		\draw[e] (7) -- (9);
		\draw[e] (5) -- (9);
		\draw[e] (6) -- (8);
		\draw[e] (8) -- (10);
		\draw[e] (9) -- (10);
		
		\draw[blue, thick] (1.7, 2.3) -- (1.7, 0.3) -- (0.7, -0.7) -- (0.7, -1.3) -- (1.7, -2.3) -- (2.3, -2.3) -- (2.3, 2.3) -- cycle;
	\end{tikzpicture}
	
	\caption{Obtaining $\ladt{XNOR}$ by flipping the $\knot{0}\ \theta$ in $\ladt{XOR}$}
	\label{fig:xnor}
\end{figure}

==> gadgets/xor.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
		\node[a, label=right:$a_0$] (1) at (2,2) {};
		\node[v] (2) at (2,0) {};
		\node[v] (3) at (0,2) {};
		\node[o, label=right:$\theta$] (4) at (2,-2) {};
		\node[v] (5) at (1,-1) {};
		\node[v] (6) at (-1,1) {};
		\node[i, label=left:$i_1$] (7) at (-2,2) {};
		\node[v] (8) at (0, -2) {};
		\node[v] (9) at (-2, 0) {};
		\node[i, label=left:$i_2$] (10) at (-2, -2) {};
		
		\draw[e] (1) -- (2);
		\draw[e] (1) -- (3);
		\draw[e] (2) -- (3);
		\draw[e] (2) -- (4);
		\draw[e] (2) -- (5);
		\draw[e] (3) -- (6);
		\draw[e] (3) -- (7);
		\draw[e] (4) -- (5);
		\draw[e] (6) -- (7);
		\draw[e] (4) -- (8);
		\draw[e] (7) -- (9);
		\draw[e] (5) -- (9);
		\draw[e] (6) -- (8);
		\draw[e] (8) -- (10);
		\draw[e] (9) -- (10);
	\end{tikzpicture}
	
	\caption{$\ladt{XOR}$ ladget structure}
	\label{fig:xor}
\end{figure}
